On the Geometric Accuracy of Implicit and Primitive-based Representations Derived from View Rendering Constraints

We present the first systematic comparison of implicit and explicit Novel View Synthesis methods for space-based 3D object reconstruction, evaluating the role of appearance embeddings. While embeddings improve photometric fidelity by modeling lighting variation, we show they do not translate into meaningful gains in geometric accuracy - a critical requirement for space robotics applications. Using the SPEED+ dataset, we compare K-Planes, Gaussian Splatting, and Convex Splatting, and demonstrate that embeddings primarily reduce the number of primitives needed for explicit methods rather than enhancing geometric fidelity. Moreover, convex splatting achieves more compact and clutter-free representations than Gaussian splatting, offering advantages for safety-critical applications such as interaction and collision avoidance. Our findings clarify the limits of appearance embeddings for geometry-centric tasks and highlight trade-offs between reconstruction quality and representation efficiency in space scenarios.

==> other_images/K-Planes.tikz <==
\begin{tikzpicture}[scale=1.5]

% Draw KPLANES grid
\fill[white, opacity=1] (0,0,0) -- (1,0,0) -- (1,0,-1) -- (0,0,-1) -- cycle;
\foreach \x in {0.0,0.2,...,1.0} {
    \draw[gray] (\x,0,0) -- (\x,0,-1);
    \draw[gray] (0,0,-\x) -- (1,0,-\x);
}
\draw[black,thick] (0,0,0) -- (1,0,0);
\draw[black,thick] (1,0,0) -- (1,0,-1);
\draw[black,thick] (1,0,-1) -- (0,0,-1);
\draw[black,thick] (0,0,-1) -- (0,0,0);

\fill[white, opacity=1] (0,0,0) -- (0,1,0) -- (0,1,-1) -- (0,0,-1) -- cycle;
\foreach \x in {0.0,0.2,...,1.0} {
    \draw[gray] (0,\x,0) -- (0,\x,-1);
    \draw[gray] (0,0,-\x) -- (0,1,-\x);
}
\draw[black,thick] (0,0,0) -- (0,1,0);
\draw[black,thick] (0,1,0) -- (0,1,-1);
\draw[black,thick] (0,1,-1) -- (0,0,-1);
\draw[black,thick] (0,0,-1) -- (0,0,0);

\fill[white, opacity=1] (-1,-1,0) -- (1,-1,0) -- (1,1,0) -- (-1,1,0) -- cycle;
\foreach \x in {-1.0,-0.8,...,1.0} {
    \draw[gray] (\x,-1,0) -- (\x,1,0);
    \draw[gray] (-1,\x,0) -- (1,\x,0);
}
\draw[black,thick] (-1,-1,0) -- (1,-1,0);
\draw[black,thick] (1,-1,0) -- (1,1,0);
\draw[black,thick] (1,1,0) -- (-1,1,0);
\draw[black,thick] (-1,1,0) -- (-1,-1,0);

\fill[white, opacity=1] (0,0,0) -- (-1,0,0) -- (-1,0,1) -- (0,0,1) -- cycle;
\foreach \x in {0.0,0.2,...,1.0} {
    \draw[gray] (-\x,0,0) -- (-\x,0,1);
    \draw[gray] (0,0,\x) -- (-1,0,\x);
}
\draw[black,thick] (0,0,0) -- (-1,0,0);
\draw[black,thick] (-1,0,0) -- (-1,0,1);
\draw[black,thick] (-1,0,1) -- (0,0,1);
\draw[black,thick] (0,0,1) -- (0,0,0);

\fill[white, opacity=1] (0,1,0) -- (0,-1,0) -- (0,-1,1) -- (0,1,1) -- cycle;
\foreach \x in {0.0,0.2,...,1.0} {
    \draw[gray] (0,-\x,0) -- (0,-\x,1);
    \draw[gray] (0,\x,0) -- (0,\x,1);
    \draw[gray] (0,1,\x) -- (0,-1,\x);
}
\draw[black,thick] (0,1,0) -- (0,-1,0);
\draw[black,thick] (0,-1,0) -- (0,-1,1);
\draw[black,thick] (0,-1,1) -- (0,1,1);
\draw[black,thick] (0,1,1) -- (0,1,0);

\fill[white, opacity=1] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
\foreach \x in {0.0,0.2,...,1.0} {
    \draw[gray] (\x,0,0) -- (\x,0,1);
    \draw[gray] (0,0,\x) -- (1,0,\x);
}
\draw[black,thick] (0,0,0) -- (1,0,0);
\draw[black,thick] (1,0,0) -- (1,0,1);
\draw[black,thick] (1,0,1) -- (0,0,1);
\draw[black,thick] (0,0,1) -- (0,0,0);

\node[] at (-1.15,0,1.05) {\small \texttt{xz}};
\node[] at (-1.15,1.05,0) {\small \texttt{xy}};
\node[] at (-0.15,-1,1) {\small \texttt{yz}};

% Draw KPLANES APPEARANCE grid
\fill[white, opacity=1] (1.8,-1,0) -- (2.1,-1,0) -- (2.1,1,0) -- (1.8,1,0) -- cycle;
\foreach \x in {-1.0,-0.8,...,1.0} {
    \draw[gray] (1.8,\x,0) -- (2.1,\x,0);
}
\draw[black,thick] (1.8,-1,0) -- (2.1,-1,0);
\draw[black,thick] (2.1,-1,0) -- (2.1,1,0);
\draw[black,thick] (2.1,1,0) -- (1.8,1,0);
\draw[black,thick] (1.8,1,0) -- (1.8,-1,0);
\node[align=center] at (1.95,-1.2,0) {\small \texttt{Appearance}};

% Draw location in both grids
\filldraw [cyan] (0.55,0.65,0.5) circle (3pt);
\draw [cyan, densely dotted, thick] (0.55,0.65,0.5) -- (0.55,0.65,0);
\draw [cyan, densely dotted, thick] (0.55,0.65,0.5) -- (0.55,0,0.5);
\draw [cyan, densely dotted, thick] (0.55,0.65,0.5) -- (0,0.65,0.5);

\draw[red,thick] (0.2,0,0.2) -- (0.2,0,0.6);
\draw[red,thick] (0.2,0,0.6) -- (0.6,0,0.6);
\draw[red,thick] (0.6,0,0.6) -- (0.6,0,0.2);
\draw[red,thick] (0.6,0,0.2) -- (0.2,0,0.2);

\draw[blue,thick] (0.4,0,0.4) -- (0.4,0,0.6);
\draw[blue,thick] (0.4,0,0.6) -- (0.6,0,0.6);
\draw[blue,thick] (0.6,0,0.6) -- (0.6,0,0.4);
\draw[blue,thick] (0.6,0,0.4) -- (0.4,0,0.4);

\draw[red,thick] (0.6,0.6,0) -- (0.6,1,0);
\draw[red,thick] (0.6,1,0) -- (0.2,1,0);
\draw[red,thick] (0.2,1,0) -- (0.2,0.6,0);
\draw[red,thick] (0.2,0.6,0) -- (0.6,0.6,0);

\draw[blue,thick] (0.6,0.6,0) -- (0.6,0.8,0);
\draw[blue,thick] (0.6,0.8,0) -- (0.4,0.8,0);
\draw[blue,thick] (0.4,0.8,0) -- (0.4,0.6,0);
\draw[blue,thick] (0.4,0.6,0) -- (0.6,0.6,0);

\draw[red,thick] (0,0.6,0.2) -- (0,0.6,0.6);
\draw[red,thick] (0,0.6,0.6) -- (0,1,0.6);
\draw[red,thick] (0,1,0.6) -- (0,1,0.2);
\draw[red,thick] (0,1,0.2) -- (0,0.6,0.2);

\draw[blue,thick] (0,0.6,0.4) -- (0,0.6,0.6);
\draw[blue,thick] (0,0.6,0.6) -- (0,0.8,0.6);
\draw[blue,thick] (0,0.8,0.6) -- (0,0.8,0.4);
\draw[blue,thick] (0,0.8,0.4) -- (0,0.6,0.4);

\filldraw [cyan] (1.95,-0.3,0) circle (2pt);
\draw[black!30!green, very thick] (1.8,-0.2,0) -- (2.1,-0.2,0);
\draw[black!30!green, very thick] (1.8,-0.2,0) -- (1.8,-0.4,0);
\draw[black!30!green, very thick] (2.1,-0.2,0) -- (2.1,-0.4,0);
\draw[black!30!green, very thick] (1.8,-0.4,0) -- (2.1,-0.4,0);

% Add scene that we are learning
\node[inner sep=0pt] (sat) at (-3.75,0.2,0)
    {\includegraphics[width=.35\textwidth]{results/gt_04.png}};

% Draw cone we shoot through the scene
\definecolor{conecolor}{RGB}{240,190,75}

% \draw[semithick,conecolor,name path=frustum_color1] (-2.1,0.565,-0.01) arc (-40:150:0.4 and 0.35);
% \draw[semithick,conecolor,name path=frustum_color4] (-4.885,-0.85,0) arc (150:310:0.1 and 0.085);
% \draw[semithick,conecolor,name path=frustum_color2] (-2.87,0.13,0) arc (-40:150:0.31 and 0.27);
% \draw[semithick,conecolor,name path=frustum_color3] (-3.702,-0.358,0) arc (-40:150:0.21 and 0.19);
% \tikzfillbetween[of=frustum_color1 and frustum_color2]{green, opacity=0.2};
% \tikzfillbetween[of=frustum_color2 and frustum_color3]{orange, opacity=0.2};
% \tikzfillbetween[of=frustum_color3 and frustum_color4]{red, opacity=0.2};

% \draw[semithick,conecolor] (-2.4,0.8,-0.01) ellipse (0.4 and 0.35);
% \draw[semithick,conecolor] (-4.8,-0.9) ellipse (0.1 and 0.085);
% \draw[semithick,conecolor] (-4.865,-0.838,0) -- (-2.68,0.74,-0.01);
\draw[semithick,conecolor] (-4.865,-0.838,0) -- (-1.5,1.592,-0.01);
% \draw[semithick,conecolor] (-4.76,-0.975,0) -- (-2.12,0.55,-0.01);
% \draw[semithick,conecolor] (-3.1,0.3,0) ellipse (0.31 and 0.27);
% \draw[semithick,conecolor] (-3.85,-0.23,0) ellipse (0.21 and 0.19);

\draw[dashed,semithick, conecolor] (-5.26,-1.123,0) -- (-4.865,-0.838,0);
% \draw[dashed,conecolor] (-5.26,-1.2,0) -- (-4.76,-0.975,0);

% Draw the points in the frustums
% \filldraw[conecolor] (-4.65,-0.7,0) circle (0.6pt);
% \filldraw[conecolor] (-4.45,-0.6,0) circle (0.6pt);
% \filldraw[conecolor] (-4.34,-0.62,0) circle (0.6pt);
% \filldraw[conecolor] (-4.28,-0.4,0) circle (0.6pt);
% \filldraw[conecolor] (-4.15,-0.57,0) circle (0.6pt);
% \filldraw[conecolor] (-4.1,-0.25,0) circle (0.6pt);

% \filldraw[conecolor] (-3.8,-0.01,0) circle (0.6pt);
% \filldraw[conecolor] (-3.58,-0.25,0) circle (0.6pt);
\filldraw[cyan] (-3.55,0.1,0) circle (1.2pt);
% \draw[thin, dashed, cyan] (-3.55,0.1,0) ellipse (0.1 and 0.14);
% \filldraw[conecolor] (-3.2,0,0) circle (0.6pt);
% \filldraw[conecolor] (-2.9,0.22,0) circle (0.6pt);
% \filldraw[conecolor] (-3.1,0.52,0) circle (0.6pt);

% \filldraw[conecolor] (-2.88,0.6,0) circle (0.6pt);
% \filldraw[conecolor] (-2.6,0.4,0) circle (0.6pt);
% \filldraw[conecolor] (-2.63,0.84,0) circle (0.6pt);
% \filldraw[conecolor] (-2.4,0.63,0) circle (0.6pt);
% \filldraw[conecolor] (-2.5,0.92,0) circle (0.6pt);
% \filldraw[conecolor] (-2.25,0.78,0) circle (0.6pt);

% Draw arrows from blue point in scene to points in grids
\draw [->]
    (-3.53,0.07,0) edge[bend right] (0.47,0.57,0.55)
    (-3.53,0.07,0) edge[bend right] (1.86,-0.35,0);

% Draw close-up of interpolation
\node[circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_tl) at (3.5,1.35,0) {};
\node[right=1 of interp_closeup_grid_tl, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_tm) {};
\node[right=1 of interp_closeup_grid_tm, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_tr) {};
\node[below=0.4 of interp_closeup_grid_tl, circle, draw=red!60, fill=red!5, very thick, minimum size=8mm] (interp_closeup_red_tl) {\tiny \textbf{xxx}};
\node[left=0.4 of interp_closeup_red_tl, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_lt) {};
\node[below=1 of interp_closeup_grid_lt, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_lm) {};
\node[below=1 of interp_closeup_grid_lm, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_lb) {};
\node[right=0.4 of interp_closeup_grid_lb, circle, draw=red!60, fill=red!5, very thick, minimum size=8mm] (interp_closeup_red_bl) {\tiny \textbf{xxx}};
\node[below=0.4 of interp_closeup_red_bl, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_bl) {};
\node[right=1 of interp_closeup_grid_bl, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_bm) {};
\node[right=1 of interp_closeup_grid_bm, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_br) {};
\node[above=0.4 of interp_closeup_grid_br, circle, draw=red!60, fill=red!5, very thick, minimum size=8mm] (interp_closeup_red_br) {\tiny xxx};
\node[right=0.4 of interp_closeup_red_br, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_rb) {};
\node[above=1 of interp_closeup_grid_rb, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_rm) {};
\node[above=1 of interp_closeup_grid_rm, circle, inner sep=0pt, text width=0mm] (interp_closeup_grid_rt) {};
\node[left=0.39 of interp_closeup_grid_rt, circle, draw=red!60, fill=red!5, very thick, minimum size=8mm] (interp_closeup_red_tr) {\tiny \textbf{xxx}};
\draw[gray, thick, dashed] (interp_closeup_grid_tl.south) -- (interp_closeup_grid_bl.north);
\draw[gray, thick, dashed] (interp_closeup_grid_tm.south) -- (interp_closeup_grid_bm.north);
\draw[gray, thick, dashed] (interp_closeup_grid_tr.south) -- (interp_closeup_grid_br.north);
\draw[gray, thick, dashed] (interp_closeup_grid_lt.east) -- (interp_closeup_grid_rt.west);
\draw[gray, thick, dashed] (interp_closeup_grid_lm.east) -- (interp_closeup_grid_rm.west);
\draw[gray, thick, dashed] (interp_closeup_grid_lb.east) -- (interp_closeup_grid_rb.west);

\draw[red, ultra thick] (interp_closeup_red_bl.north) -- (interp_closeup_red_tl.south);
\draw[red, ultra thick] (interp_closeup_red_bl.east) -- (interp_closeup_red_br.west);
\draw[red, ultra thick] (interp_closeup_red_tl.east) -- (interp_closeup_red_tr.west);
\draw[red, ultra thick] (interp_closeup_red_br.north) -- (interp_closeup_red_tr.south);

\node[left=1.58 of interp_closeup_grid_rm, circle, draw=blue!60, fill=blue!5, very thick, minimum size=4mm] (interp_closeup_blue_tl) {\tiny \textbf{yy}};
\node[right=0.48 of interp_closeup_blue_tl, circle, draw=blue!60, fill=blue!5, very thick, minimum size=4mm] (interp_closeup_blue_tr) {\tiny \textbf{yy}};
\node[below=0.48 of interp_closeup_blue_tl, circle, draw=blue!60, fill=blue!5, very thick, minimum size=4mm] (interp_closeup_blue_bl) {\tiny \textbf{yy}};
\node[below=0.48 of interp_closeup_blue_tr, circle, draw=blue!60, fill=blue!5, very thick, minimum size=4mm] (interp_closeup_blue_br) {\tiny \textbf{yy}};
\draw[blue, ultra thick] (interp_closeup_blue_bl.north) -- (interp_closeup_blue_tl.south);
\draw[blue, ultra thick] (interp_closeup_blue_bl.east) -- (interp_closeup_blue_br.west);
\draw[blue, ultra thick] (interp_closeup_blue_tl.east) -- (interp_closeup_blue_tr.west);
\draw[blue, ultra thick] (interp_closeup_blue_br.north) -- (interp_closeup_blue_tr.south);

\node[above left=0.2 of interp_closeup_red_br, circle,fill=cyan,inner sep=2pt] (interp_closeup_pt) {};

\draw[blue!80, thin, <->] (interp_closeup_blue_bl) -- (interp_closeup_pt);
\draw[blue!80, thin, <->] (interp_closeup_blue_br) -- (interp_closeup_pt);
\draw[blue!80, thin, <->] (interp_closeup_blue_tl) -- (interp_closeup_pt);
\draw[blue!80, thin, <->] (interp_closeup_blue_tr) -- (interp_closeup_pt);
\draw[red!80, thin, <->] (interp_closeup_red_bl) -- (interp_closeup_pt);
\draw[red!80, thin, <->] (interp_closeup_red_br.north west) -- (interp_closeup_pt);
\draw[red!80, thin, <->] (interp_closeup_red_tl) -- (interp_closeup_pt);
\draw[red!80, thin, <->] (interp_closeup_red_tr) -- (interp_closeup_pt);

% Draw shade from K-Planes grid to interpolation close-up
\draw[white!0, thin, name path=closeup_shade_closeup_line] (interp_closeup_grid_bl) .. controls (interp_closeup_grid_lt) and (interp_closeup_grid_tl) .. (interp_closeup_grid_tm);
\draw[white!0, thin, name path=closeup_shade_grid_line] (0.2,0.6,0) .. controls (0.2,0.8,0) and (0.3,1,0) .. (0.4,1,0);
\tikzfillbetween[of=closeup_shade_grid_line and closeup_shade_closeup_line]{magenta, opacity=0.2};

% Draw interpolation - multiply pipeline
\node[below=1.5 of interp_closeup_grid_lb, shift=({1.5,0}), draw=red, thick] (bil_interp) {Bilinear Interpolation};
\draw[black, thin, ->] (interp_closeup_grid_bm) -- (bil_interp);

\node[below=0.3 of bil_interp, draw=red, very thick] (xz plane feature) {xxxxx};
\node[below=0.01 of xz plane feature] (xz_plane_red_text) {\tiny{\texttt{xy}}};
\draw[black, thin, ->] (bil_interp) -- (xz plane feature);
\node[right=0.3 of xz plane feature, draw=red, very thick] (xy plane feature) {xxxxx};
\node[below=0.01 of xy plane feature] (xy_plane_red_text) {\tiny{\texttt{xz}}};
\node[left=0.3 of xz plane feature, draw=red, very thick] (yz plane feature) {xxxxx};
\node[below=0.01 of yz plane feature] (yz_plane_red_text) {\tiny{\texttt{yz}}};

\node[below=0.3 of xz_plane_red_text] (product symbol) {$\Pi$};
\draw[black, thin, ->] (xz_plane_red_text) -- (product symbol);
\draw[black, thin, ->] (xy_plane_red_text) -- (product symbol);
\draw[black, thin, ->] (yz_plane_red_text) -- (product symbol);

\node[below=0.2 of product symbol, draw=red, very thick] (level1 feature) {xxxxx};
\node[below=0.01 of level1 feature] (level1 feature text) {\tiny{\texttt{Position Feature}}};
\draw[black, thin, ->] (product symbol) -- (level1 feature);

% Draw input feature vector for mlp
\node[right=2.2 of level1 feature, draw=red, very thick, minimum height=5mm] (feature_red) {xxxxx};
\draw[black, thin, ->] (level1 feature) -- (feature_red);
\node[right=0 of feature_red, draw=blue, very thick, minimum height=5mm] (feature_blue) {yyyyy};
\node[right=0 of feature_blue, draw=black!30!green, very thick, minimum height=5mm] (feature_green) {zz};
\node[right=0 of feature_green, draw=yellow, very thick, minimum height=5mm] (feature_yellow) {vvv};

% Draw where yellow input comes from
\node[right=0.75 of feature_yellow, draw=black, thick, minimum height=8mm] (direction_featurizer) {SphericalHarmonics Encoding};
\node[right=0.75 of direction_featurizer, draw=conecolor, thick, minimum height=8mm] (cone_direction) {Cone Direction};
\draw[black,thin, ->] (cone_direction) -- (direction_featurizer);
\draw[black,thin,->] (direction_featurizer) -- (feature_yellow);

% Draw mlp
\node[above=1.25 of feature_blue, draw=black, very thick, inner sep=3.5mm, circle] (mlp1) {};
\node[left=0.75 of mlp1, draw=black, very thick, inner sep=3.5mm, circle] (mlp2) {};
\node[right=0.75 of mlp1, draw=black, very thick, inner sep=3.5mm, circle] (mlp3) {};
\draw[black, ->] (feature_red) -- (mlp2);
\draw[black, ->] (feature_blue) -- (mlp1);
\draw[black, ->] (feature_yellow) -- (mlp3);
\draw[black, ->] (feature_green) -- (mlp3);
\node[above=0.7 of mlp1, shift=({0.9,0}), draw=black, very thick, inner sep=3.5mm, circle] (mlp4) {};
\node[left=0.75 of mlp4, draw=black, very thick, inner sep=3.5mm, circle] (mlp5) {};
\draw[black, ->] (mlp1) -- (mlp4);
\draw[black, ->] (mlp1) -- (mlp5);
\draw[black, ->] (mlp2) -- (mlp4);
\draw[black, ->] (mlp2) -- (mlp5);
\draw[black, ->] (mlp3) -- (mlp4);
\draw[black, ->] (mlp3) -- (mlp5);
\node[above=0.7 of mlp4, shift=({0.9,0}), draw=black, very thick, inner sep=3.5mm, circle] (mlp6) {};
\node[left=0.75 of mlp6, draw=black, very thick, inner sep=3.5mm, circle] (mlp7) {};
\node[left=0.75 of mlp7, draw=black, very thick, inner sep=3.5mm, circle] (mlp8) {};
\draw[black, ->] (mlp4) -- (mlp6);
\draw[black, ->] (mlp4) -- (mlp7);
\draw[black, ->] (mlp4) -- (mlp8);
\draw[black, ->] (mlp5) -- (mlp6);
\draw[black, ->] (mlp5) -- (mlp7);
\draw[black, ->] (mlp5) -- (mlp8);
\node[above=0.7 of mlp6, shift=({-0.9,0}), draw=black, very thick, inner sep=3.5mm, circle] (mlp9) {};
\node[left=0.75 of mlp9, draw=black, very thick, inner sep=3.5mm, circle] (mlp10) {};
\draw[black, ->] (mlp6) -- (mlp9);
\draw[black, ->] (mlp6) -- (mlp10);
\draw[black, ->] (mlp7) -- (mlp9);
\draw[black, ->] (mlp7) -- (mlp10);
\draw[black, ->] (mlp8) -- (mlp9);
\draw[black, ->] (mlp8) -- (mlp10);
\node[above=0.5 of mlp9] (mlp_rgb_out) {RGB};
\node[above=0.5 of mlp10] (mlp_dens_out) {Density};
\draw[black, ->] (mlp9) -- (mlp_rgb_out);
\draw[black, ->] (mlp10) -- (mlp_dens_out);

% Density distribution
\node[right=1 of mlp6, inner sep=0] (axis_origin) {};
\node[above=3 of axis_origin, inner sep=0] (axis_y) {};
\node[right=6 of axis_origin, inner sep=0] (axis_x) {};
\node[below=0.05 of axis_x] (axis_x_label) {Ray Distance};
\draw[black, ultra thick, ->, name path=x_axis] (axis_origin) -- (axis_x);
\draw[black, ultra thick, ->] (axis_origin) -- (axis_y);
\node[above=2 of axis_origin, inner sep=0] (distr_start) {};
\node[above=1.8 of axis_x, inner sep=0] (distr_end) {};
\node[right=2 of axis_y, inner sep=0] (distr_attr_1) {};
\node[above=1 of axis_origin, inner sep=0] (distr_attr_2) {};
\node[right=4 of distr_attr_2, inner sep=0] (distr_attr_3) {};
\draw[gray, thick, name path=distr] (distr_start) .. controls (distr_attr_1) and (distr_attr_3) .. (distr_end);
\tikzfillbetween[of=distr and x_axis]{gray, opacity=0.3};
\node[right=4 of axis_origin, inner sep=0] (cyan_line_bot) {};
\node[above=1.7 of cyan_line_bot, inner sep=0] (cyan_line_top) {};
\draw[cyan, ultra thick] (cyan_line_top) -- (cyan_line_bot);
\node[above right=1.5 of axis_y, inner sep=0] (attr) {};
\draw[black, ->] (mlp_rgb_out) .. controls (attr) .. (cyan_line_top);
\draw[black, ->] (mlp_dens_out) .. controls (attr) .. (cyan_line_top);

% Draw final rendered color
\node[right=3 of axis_origin, inner sep=0] (final_color_x) {};
\node[above=1 of final_color_x, inner sep=0] (final_color_arrow) {};
\node[below=2 of final_color_x, draw=black, thick, fill=gray, minimum width=8mm, minimum height=8mm] (final_color) {};
\draw[black, ultra thick, ->] (final_color_arrow) -- (final_color);
\node[below=0.05 of final_color] (final_color_text) {Predicted Color};

\end{tikzpicture}

